Domain Translation via Latent Space Mapping

In this paper, we investigate the problem of multi-domain translation: given an element $a$ of domain $A$, we would like to generate a corresponding $b$ sample in another domain $B$, and vice versa. Acquiring supervision in multiple domains can be a tedious task, also we propose to learn this translation from one domain to another when supervision is available as a pair $(a,b)\sim A\times B$ and leveraging possible unpaired data when only $a\sim A$ or only $b\sim B$ is available. We introduce a new unified framework called Latent Space Mapping (\model) that exploits the manifold assumption in order to learn, from each domain, a latent space. Unlike existing approaches, we propose to further regularize each latent space using available domains by learning each dependency between pairs of domains. We evaluate our approach in three tasks performing i) synthetic dataset with image translation, ii) real-world task of semantic segmentation for medical images, and iii) real-world task of facial landmark detection.

==> imgs/3domains.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\begin{document}
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\large]

  \coordinate[] (a) at (0,0);
  \coordinate[right=20mm of a] (b);
  \coordinate[above=10mm of b] (c);
  
  \path[rotate=-60,draw=cyan,fill=cyan!50,opacity=0.5]  (a) ellipse (8mm and 15mm);
  \path[rotate=70,draw=magenta,fill=magenta!50,opacity=0.5]  (b) ellipse (7mm and 15mm);
  \path[rotate=-75,draw=yellow!75!black,fill=yellow!50,opacity=0.5] (c) ellipse (6mm and 18mm);
  
  \node at (a) {$D_1$};
  \node at (b) {$D_2$};
  \node at (c) {$D_3$};

\end{tikzpicture}
\end{document}

==> imgs/LSM.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning, shapes.geometric, shapes.arrows}
\begin{document}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
  
\node[rectangle,rounded corners=1mm, minimum width=15mm, draw=yellow!50!black, fill=yellow!50!white] (xt) at (0,0) {$\tilde{x}$};
\node[rectangle,rounded corners=1mm,minimum width=30mm, minimum height= 6mm, draw=green!50!black, fill=green!25!white, below= 15mm of xt] (x) {$x$};
\node[rectangle,rounded corners=1mm,minimum width=30mm, minimum height= 6mm, draw=green!50!black, fill=green!25!white, above= 15mm of xt] (xe) {$\hat{x}$};


\node[rectangle,rounded corners=1mm, minimum width=15mm, draw=yellow!50!black, fill=yellow!50!white, right = 50mm of xt] (yt) {$\tilde{y}$};
\node[rectangle,rounded corners=1mm,minimum width=30mm, minimum height= 6mm, draw=green!50!black, fill=green!25!white, below= 15mm of yt] (y) {$y$};
\node[rectangle,rounded corners=1mm,minimum width=30mm, minimum height= 6mm, draw=green!50!black, fill=green!25!white, above= 15mm of yt] (ye) {$\hat{y}$};

\path (xt.east)--(yt.west) node[pos=0.5,single arrow, draw=cyan, fill=cyan!25!white, minimum height=45mm] (lxy) {$L_{\tilde{x}\rightarrow\tilde{y}}$};

\coordinate[above=1mm of x.north] (xn);
\coordinate[below=1mm of xt.south] (xts);

\draw[draw=cyan, fill=cyan!25!white, rounded corners=1mm] (x.west|-xn)--(x.east|-xn)--(xt.east|-xts)--(xt.west|-xts)--cycle;
\path (x) -- (xt) node[pos=0.5] (ex) {$E_x$};

\draw[draw=cyan, fill=cyan!25!white, rounded corners=1mm] (y.west|-xn)--(y.east|-xn)--(yt.east|-xts)--(yt.west|-xts)--cycle;
\path (y) -- (yt) node[pos=0.5] (ey) {$E_y$};

\coordinate[above=1mm of xt.north] (xtn);
\coordinate[below=1mm of xe.south] (xes);

\draw[draw=cyan, fill=cyan!25!white, rounded corners=1mm] (xe.west|-xes)--(xe.east|-xes)--(xt.east|-xtn)--(xt.west|-xtn)--cycle;
\path (xt) -- (xe) node[pos=0.5] (ex) {$D_x$};

\draw[draw=cyan, fill=cyan!25!white, rounded corners=1mm] (ye.west|-xes)--(ye.east|-xes)--(yt.east|-xtn)--(yt.west|-xtn)--cycle;
\path (yt) -- (ye) node[pos=0.5] (ey) {$D_y$};

%%%-----

\node[rectangle,rounded corners=1mm,minimum width=10mm, minimum height=15mm, draw=green!50!black, fill=green!25!white, right=50mm of yt] (disout) {$0/1$};

\path (yt)--(disout)--+(-30mm,00)coordinate(disin) {};

\node[rectangle,rounded corners=1mm,minimum width=15mm, minimum height=10mm, draw=yellow!50!black, fill=yellow!50!white, below=1mm of disin] (disinlxy) {$L_{\tilde{x}\rightarrow\tilde{y}}(\tilde{x})$};
\node[rectangle,rounded corners=1mm,minimum width=15mm, minimum height=10mm, draw=yellow!50!black, fill=yellow!50!white, above=1mm of disin] (disiney) {$E_y(y)$};

\coordinate[right=2mm of disiney.east] (disine);
\coordinate[left=1mm of disout.west] (disoutw);

\draw[draw=magenta, fill=magenta!25!white, rounded corners=1mm] (disine|-disinlxy.south)--(disine|-disiney.north)--(disoutw|-disout.north)--(disoutw|-disout.south)--cycle;
\path (disin-|disiney.east) -- (disout.west) node[pos=0.5] (ey) {$DC_{\tilde{y}}$};

\end{tikzpicture}
\end{document}

==> imgs/individual_latent_tikz.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning, shapes.geometric}
\begin{document}
\begin{tikzpicture}
  
  \node[ellipse,minimum width=15mm,minimum height=10mm, draw=cyan,fill=cyan!50] (a) at (0,0) {$A$};
  \node[ellipse,minimum width=10mm,draw=black,fill=black!10,right=5mm of a] (za) {$Z_A$};
  \node[ellipse,minimum width=10mm,draw=black,fill=black!10,right=5mm of za] (zb) {$Z_B$};
  \node[ellipse,minimum width=15mm,minimum height=10mm,draw=yellow!90!black,fill=yellow!30,right=5mm of zb] (b) {$B$};
  
  \draw[->] (a)  to[bend left=45] (za);
  \draw[->] (za) to[bend left=45] (zb);
  \draw[->] (zb) to[bend left=45] (b);

  \draw[->] (b)  to[bend left=45] (zb);
  \draw[->] (zb) to[bend left=45] (za);
  \draw[->] (za) to[bend left=45] (a);

\end{tikzpicture}
\end{document}

==> imgs/shared_latent_tikz.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning, shapes.geometric}
\begin{document}
\begin{tikzpicture}
  
  \node[ellipse,minimum width=15mm,minimum height=10mm, draw=cyan,fill=cyan!50] (a) at (0,0) {$A$};
  \node[ellipse,minimum width=10mm,draw=black,fill=black!10,right=5mm of a] (z) {$Z$};
  \node[ellipse,minimum width=15mm,minimum height=10mm,draw=yellow!90!black,fill=yellow!30,right=5mm of z] (b) {$B$};
  
  \draw[->] (a)  to[bend left=45] (z);
  \draw[->] (z) to[bend left=45] (b);

  \draw[->] (b)  to[bend left=45] (z);
  \draw[->] (z) to[bend left=45] (a);

\end{tikzpicture}
\end{document}
